Joint Network Topology Inference in the Presence of Hidden Nodes

We investigate the increasingly prominent task of jointly inferring multiple networks from nodal observations. While most joint inference methods assume that observations are available at all nodes, we consider the realistic and more difficult scenario where a subset of nodes are hidden and cannot be measured. Under the assumptions that the partially observed nodal signals are graph stationary and the networks have similar connectivity patterns, we derive structural characteristics of the connectivity between hidden and observed nodes. This allows us to formulate an optimization problem for estimating networks while accounting for the influence of hidden nodes. We identify conditions under which a convex relaxation yields the sparsest solution, and we formalize the performance of our proposed optimization problem with respect to the effect of the hidden nodes. Finally, synthetic and real-world simulations provide evaluations of our method in comparison with other baselines.

==> figs/graph_sim.tex <==
\begin{tikzpicture}[baseline,scale=.93,trim axis left, trim axis right]

\pgfplotstableread{data/graph_sim.csv}\errtable

\begin{semilogyaxis}[
    xlabel={(a) Proportion of different links},
    xmin=.05,
    xmax=.4,
    %xtick={.1,.2,...,.4},
    ylabel={$\sum_{k=1}^K \mathrm{nerr}(\bbSo^{*(k)},\hbSo^{(k)})/K$},
    ymin=.008,
    ymax=1.1,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(1,0)},
        anchor=south east},
    legend columns=2,
    transpose legend,
    width=185,
    height=160
    ]
    
    \addplot[blue, mark=o, solid] table [x=x, y=PGL-poly] {\errtable}; 
    \addplot[blue!60!white, mark=o, densely dotted] table [x=x, y=PGL-mrf] {\errtable};
    \addplot[red, mark=x, solid] table [x=x, y=LVGL-poly] {\errtable}; \addplot[red!60!white, mark=x, densely dotted] table [x=x, y=LVGL-mrf] {\errtable};
    \addplot[orange, mark=+, solid] table [x=x, y=FGL-poly] {\errtable}; 
    \addplot[orange!60!white, mark=+, densely dotted] table [x=x, y=FGL-mrf] {\errtable}; 

    \legend{JH-GSR-P, JH-GSR-M, LVGL-P, LVGL-M, FGL-P, FGL-M}
    
    % \addplot[blue, mark=o, solid] table [x=x, y=PGL-poly] {\errtable};
    % \addplot[red, mark=x, solid] table [x=x, y=LVGL-poly] {\errtable};
    % \addplot[orange, mark=+, solid] table [x=x, y=FGL-poly] {\errtable}; 
    
    % \addplot[blue!60!white, mark=o, densely dotted] table [x=x, y=PGL-mrf] {\errtable};
    % \addplot[red!60!white, mark=x, densely dotted] table [x=x, y=LVGL-mrf] {\errtable};
    % \addplot[orange!60!white, mark=+, densely dotted] table [x=x, y=FGL-mrf] {\errtable}; 
    
\end{semilogyaxis}
\end{tikzpicture}

==> figs/graph_sim_5alg.tex <==
\begin{tikzpicture}[baseline,scale=.75,trim axis left, trim axis right]

\pgfplotstableread{data/graph_sim_5alg.csv}\errtable

\begin{semilogyaxis}[
    xlabel={(a) Proportion of different links},
    xmin=.05,
    xmax=.4,
    %xtick={.1,.2,...,.4},
    ylabel={$\sum_{k=1}^K \mathrm{nerr}(\bbSo^{*(k)},\hbSo^{(k)})/K$},
    ymin=.008,
    ymax=1.1,
    grid style=densely dashed,
    grid=both,
    legend style={
        font=\tiny,
        at={(1,.5)},
        anchor=west},
    legend columns=10,
    transpose legend,
    %width=185,
    %height=160
    width=230,
    height=180
    ]

    
    \addplot[black, mark=o, solid,line width=1.5pt] table [x=x, y=S-GSR-poly] {\errtable}; 
    \addplot[black!90!white, mark=o, densely dotted,line width=1.5pt] table [x=x, y=S-GSR-mrf] {\errtable}; 
    \addplot[brown, mark=o, solid,line width=1.5pt] table [x=x, y=SH-GSR-poly] {\errtable}; 
    \addplot[brown!90!white, mark=o, densely dotted,line width=1.5pt] table [x=x, y=SH-GSR-mrf] {\errtable}; 
    \addplot[blue, mark=o, solid,line width=1.5pt] table [x=x, y=PGL-poly] {\errtable}; 
    \addplot[blue!90!white, mark=o, densely dotted,line width=1.5pt] table [x=x, y=PGL-mrf] {\errtable};
    \addplot[red, mark=x, solid,line width=1.5pt] table [x=x, y=LVGL-poly] {\errtable}; \addplot[red!90!white, mark=x, densely dotted,line width=1.5pt] table [x=x, y=LVGL-mrf] {\errtable};
    \addplot[orange, mark=+, solid,line width=1.5pt] table [x=x, y=FGL-poly] {\errtable}; 
    \addplot[orange!90!white, mark=+, densely dotted,line width=1.5pt] table [x=x, y=FGL-mrf] {\errtable}; 

    \legend{S-GSR-P,S-GSR-M,SH-GSR-P,SH-GSR-M,JH-GSR-P, JH-GSR-M, LVGL-P, LVGL-M, FGL-P, FGL-M}
    
    % \addplot[blue, mark=o, solid] table [x=x, y=PGL-poly] {\errtable};
    % \addplot[red, mark=x, solid] table [x=x, y=LVGL-poly] {\errtable};
    % \addplot[orange, mark=+, solid] table [x=x, y=FGL-poly] {\errtable}; 
    
    % \addplot[blue!60!white, mark=o, densely dotted] table [x=x, y=PGL-mrf] {\errtable};
    % \addplot[red!60!white, mark=x, densely dotted] table [x=x, y=LVGL-mrf] {\errtable};
    % \addplot[orange!60!white, mark=+, densely dotted] table [x=x, y=FGL-mrf] {\errtable}; 
    
\end{semilogyaxis}
\end{tikzpicture}

==> figs/hidden_nodes.tex <==
\begin{tikzpicture}[baseline,scale=.93,trim axis left, trim axis right]

\pgfplotstableread{data/hidden.csv}\errtable

\begin{axis}[
    xlabel={(c) Hidden nodes},
    xmin=1,
    xmax=5,
    %xtick={.1,.2,...,.4},
    ylabel={$\sum_{k=1}^K \mathrm{nerr}(\bbSo^{*(k)},\hbSo^{(k)})/K$},
    ymin=0.1,
    ymax=.8,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(1,0)},
        anchor=south east},
    legend columns=3,
    transpose legend,
    width=185,
    height=160
    ]
    
    \addplot[blue, mark=o, solid] table [x=xaxis, y=PGLK2] {\errtable};
    \addplot[red, mark=x, solid] table [x=xaxis, y=PNNK2] {\errtable};
    \addplot[orange, mark=+, solid] table [x=xaxis, y=No-HK2] {\errtable};
    
    \addplot[blue!65!white, mark=o, densely dotted] table [x=xaxis, y=PGLK6] {\errtable};
    \addplot[red!65!white, mark=x, densely dotted] table [x=xaxis, y=PNNK6] {\errtable};
    \addplot[orange!65!white, mark=+, densely dotted] table [x=xaxis, y=No-HK6] {\errtable};

    % \legend{PGL-2, PNN-2, NoH-2, PGL-6, PNN-6, NoH-6}
    \legend{JH-GSR-2, NN-2, J-GSR-2, JH-GSR-6, NN-6, J-GSR-6}
    
\end{axis}
\end{tikzpicture}

==> figs/n_graphs.tex <==
\begin{tikzpicture}[baseline,scale=.93,trim axis left, trim axis right]

\pgfplotstableread{data/n_graphs.csv}\errtable

\begin{axis}[
    xlabel={(b) Number of graphs},
    xmin=1,
    xmax=6,
    xtick={1,2,...,6},
    ylabel={$\sum_{k=1}^K \mathrm{nerr}(\bbSo^{*(k)},\hbSo^{(k)})/K$},
    ymin=0,
    ymax=0.4,
    ytick={0,.1,...,.4},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(0,0)},
        anchor=south west},
    legend columns=2,
    width=185,
    height=160
    ]
    
    
    \addplot[blue, mark=o, solid] table [x=x, y=Joint-H] {\errtable}; 
    \addplot[blue!70!white, mark=o, densely dotted] table [x=x, y=Sep-H] {\errtable};
    \addplot[red, mark=x, solid] table [x=x, y=Joint-nH] {\errtable};
    \addplot[red!70!white, mark=x, densely dotted] table [x=x, y=Sep-nH] {\errtable};
    \legend{JH-GSR,SH-GSR,J-GSR,S-GSR}
    % \legend{Joint-H, Sep-H, Joint-nH, Sep-nH}

    
    
    % Could I read the first column?
    %\def\models {Unc, Tr, Sq, Heat, Sqrt, Poly};
    
    % Probably faster to just copy and paste this time...
    % try using cycle list for colors and markers!
    % \foreach \model in \models{
    %     \addplot table [x=xaxis, y=\model] {\errtable};
    %     \addlegendentryexpanded{\model}
    % }
    
\end{axis}
\end{tikzpicture}

==> figs/samples_real.tex <==
\begin{tikzpicture}[baseline,scale=.93,trim axis left, trim axis right]

\pgfplotstableread{data/samples_real.csv}\errtable

\begin{semilogxaxis}[
    % scale only axis,
    xlabel={(a) Number of signals},
    xmin=100,
    xmax=1e6,
    %xtick={1,2,...,6},
    ylabel={$\mathrm{nerr}(\bbSo^{*(k)}, \hbSo^{(k)})$},
    ymin=0,
    ymax=1,
    %ytick={0,.1,...,.4},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(1,1)},
        anchor=north east},
    legend columns=2,
    width=185,
    height=160
    ]
    
    \addplot[blue, mark=o, solid] table [x=x, y=G1-J] {\errtable};
    \addplot[blue!65!white, mark=o, densely dotted] table [x=x, y=G1-S] {\errtable};
    \addplot[red, mark=x, solid] table [x=x, y=G2-J] {\errtable};
    \addplot[red!65!white, mark=x, densely dotted] table [x=x, y=G2-S] {\errtable};
    \addplot[orange, mark=+, solid] table [x=x, y=G3-J] {\errtable};
    \addplot[orange!65!white, mark=+, densely dotted] table [x=x, y=G3-S] {\errtable};
    
    % \legend{{G1 Joint}, {G1 Sep}, {G2 Joint}, {G2 Sep}, {G3 Joint}, {G3 Sep} }
    \legend{{G1 JH-GSR}, {G1 SH-GSR}, {G2 JH-GSR}, {G2 SH-GSR}, {G3 JH-GSR}, {G3 SH-GSR} }
    
\end{semilogxaxis}
\end{tikzpicture}

==> figs/samples_real_2h.tex <==
\begin{tikzpicture}[baseline,scale=.93,trim axis left, trim axis right]

\pgfplotstableread{data/samples_real_2h.csv}\errtable

\begin{semilogxaxis}[
    % scale only axis,
    xlabel={(b) Number of signals},
    xmin=100,
    xmax=1e6,
    %xtick={1,2,...,6},
    ylabel={$\mathrm{nerr}(\bbSo^{*(k)}, \hbSo^{(k)})$},
    ymin=0,
    ymax=1,
    %ytick={0,.1,...,.4},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(1,1)},
        anchor=north east},
    legend columns=2,
    width=185,
    height=160
    ]
    
    \addplot[blue, mark=o, solid] table [x=x, y=G1-J] {\errtable};
    \addplot[blue!65!white, mark=o, densely dotted] table [x=x, y=G1-S] {\errtable};
    \addplot[red, mark=x, solid] table [x=x, y=G2-J] {\errtable};
    \addplot[red!65!white, mark=x, densely dotted] table [x=x, y=G2-S] {\errtable};
    \addplot[orange, mark=+, solid] table [x=x, y=G3-J] {\errtable};
    \addplot[orange!65!white, mark=+, densely dotted] table [x=x, y=G3-S] {\errtable};
    
    % \legend{{G1 Joint}, {G1 Sep}, {G2 Joint}, {G2 Sep}, {G3 Joint}, {G3 Sep} }
    \legend{{G1 JH-GSR}, {G1 SH-GSR}, {G2 JH-GSR}, {G2 SH-GSR}, {G3 JH-GSR}, {G3 SH-GSR} }
    
\end{semilogxaxis}
\end{tikzpicture}

==> figs/sparsity.tex <==
\begin{tikzpicture}[baseline,scale=.93,trim axis left, trim axis right]

\pgfplotstableread{data/sparsity01.csv}\errtable

\begin{axis}[
    xlabel={(b) Mean node degree},
    xmin=2,
    xmax=12,
    %xtick={.1,.2,...,.4},
    ylabel={F1-score},
    ymin=0.6,
    ymax=.95,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(0,0)},
        anchor=south west},
    legend columns=1,
    width=185,
    height=160
    ]
    
    \addplot[blue, mark=o, solid] table [x=xaxis, y=Rwl3_conf1] {\errtable};
    \addplot[red, mark=x, solid] table [x=xaxis, y=Rwl3_conf2] {\errtable};
    
    \addplot[blue!65!white, mark=o, densely dotted] table [x=xaxis, y=Rwl6_conf1] {\errtable};
    \addplot[red!65!white, mark=x, densely dotted] table [x=xaxis, y=Rwl6_conf2] {\errtable};

    \legend{3Rw links ($\alpha=5$ $\beta=100$ $\gamma=300$), 3Rw links ($\alpha=10$ $\beta=50$ $\gamma=200$), 6Rw links ($\alpha=5$ $\beta=100$ $\gamma=300$), 6Rw links ($\alpha=10$ $\beta=50$ $\gamma=200$)}
    % \legend{G1 H-GSR,G1 J-GSR,G1 JH-GSR,G1 J-LVGL,G2 H-GSR,G2 J-GSR,G2 JH-GSR,G2 J-LVGL}
    
\end{axis}
\end{tikzpicture}

==> figs/sparsity_r.tex <==
\begin{tikzpicture}[baseline,scale=.75,trim axis left, trim axis right]

\pgfplotstableread{data/sparsity01.csv}\errtable

\begin{axis}[
    xlabel={Mean node degree},
    xmin=2,
    xmax=12,
    %xtick={.1,.2,...,.4},
    ylabel={F1-score},
    ymin=0.6,
    ymax=.95,
    grid style=densely dashed,
    grid=both,
    legend style={
        font=\tiny,
        at={(0,0)},
        anchor=south west},
    legend columns=1,
    width=230,
    height=180
    ]
    
    \addplot[blue, mark=o, solid, line width=1.5pt] table [x=xaxis, y=Rwl3_conf1] {\errtable};
    \addplot[red, mark=x, solid, line width=1.5pt] table [x=xaxis, y=Rwl3_conf2] {\errtable};
    
    \addplot[blue!95!white, mark=o, densely dotted,line width=1.5pt] table [x=xaxis, y=Rwl6_conf1] {\errtable};
    \addplot[red!95!white, mark=x, densely dotted, line width=1.5pt] table [x=xaxis, y=Rwl6_conf2] {\errtable};

    \legend{3Rw links ($\alpha=5$ $\beta=100$ $\gamma=300$), 3Rw links ($\alpha=10$ $\beta=50$ $\gamma=200$), 6Rw links ($\alpha=5$ $\beta=100$ $\gamma=300$), 6Rw links ($\alpha=10$ $\beta=50$ $\gamma=200$)}
    % \legend{3Rw links ($\alpha=5,\beta=100,\gamma=300$),...
    %         3Rw links ($\alpha=10,\beta=50,\gamma=200$),...
    %         6Rw links ($\alpha=5,\beta=100,\gamma=300$),...
    %         6Rw links ($\alpha=10,\beta=50,\gamma=200$)}
    % \legend{G1 H-GSR,G1 J-GSR,G1 JH-GSR,G1 J-LVGL,G2 H-GSR,G2 J-GSR,G2 JH-GSR,G2 J-LVGL}
    
\end{axis}
\end{tikzpicture}

==> figs/thm2.tex <==
\begin{tikzpicture}[baseline,scale=.93,trim axis left, trim axis right]

\pgfplotstableread{data/thm2_scaled.csv}\errtable


% \begin{axis}[
%     % scale only axis,
%     xlabel={(b) Edge weights in $\bbSoh^{*(k)}$},
%     xmin=0,
%     xmax=1,
%     ylabel={Normalized $\ell_1$ error},
%     ymin=0,
%     ymax=1.7,
%     grid style=densely dashed,
%     grid=both,
%     legend style={
%         at={(1,1)},
%         anchor=north east},
%     legend columns=1,
%     width=185,
%     height=160
%     ]
    
%     % \addlegendimage{}
%     \addplot[orange!75!white, mark=+, densely dotted] table [x=xaxis, y=Fphat] {\errtable};
%     \addplot[orange, mark=o, solid] table [x=xaxis, y=alpha] {\errtable};
%     \addplot[orange!65!white, mark=x, dashed] table [x=xaxis, y=delta] {\errtable};
%     \addplot[blue, mark=o, solid] table [x=xaxis, y=L1Shat] {\errtable};
%     \addplot[blue!65!white, mark=x, dashed] table [x=xaxis, y=L1Stil] {\errtable};

%     \legend{}
%     \addlegendentry{Joint-H}
%     \addlegendentry{Joint-nH}
%     \addlegendentry{Error of $\hat{\bbP}^{(k)}$}
%     \addlegendentry{$\alpha/C$}
%     \addlegendentry{$\delta/C$}
% \end{axis}


\begin{axis}[
    % scale only axis,
    xlabel={},
    xtick={},
    xmin=0,
    xmax=1,
    axis y line*=right,
    ymin=.8,
    ymax=.95,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(1,1)},
        anchor=north east},
    legend columns=1,
    width=185,
    height=160,
    xtick pos=left,
    ytick pos=right
    ]
    
    \addlegendimage{empty legend}
    % \addplot[orange!75!white, mark=+, densely dotted] table [x=xaxis, y=Fphat] {\errtable};
    \addplot[orange, mark=o, solid] table [x=xaxis, y=alpha] {\errtable};
    \addplot[orange!65!white, mark=x, dashed] table [x=xaxis, y=delta] {\errtable};
    
    \addlegendentry{\hspace{-.5cm}\textbf{Right axis}}
    % \addlegendentry{Error of $\hat{\bbP}^{(k)}$}
    \addlegendentry{$\bar{\alpha}/C$}
    \addlegendentry{$\bar{\delta}/C$}
\end{axis}

\begin{axis}[
    % scale only axis,
    xlabel={(a) Edge weights in $\bbSoh^{*(k)}$},
    xmin=0,
    xmax=1,
    axis y line*=left,
    ylabel={Normalized $\ell_1$ error},
    ymin=0,
    ymax=1.55,
    % grid style=densely dashed,
    % grid=both,
    legend style={
        at={(0,1)},
        anchor=north west},
    legend columns=1,
    width=185,
    height=160,
    xtick pos=left,
    ytick pos=left
    ]
    
    \addlegendimage{empty legend}
    \addplot[blue, mark=o, solid] table [x=xaxis, y=L1Shat] {\errtable};
    \addplot[blue!65!white, mark=x, dashed] table [x=xaxis, y=L1Stil] {\errtable};

    % \legend{Joint-H,Joint-nH}
    \addlegendentry{\hspace{-.4cm}\textbf{Left axis}}
    \addlegendentry{JH-GSR}
    \addlegendentry{J-GSR}
    % \addlegendentry{Joint-H}
    % \addlegendentry{Joint-nH}
\end{axis}

\end{tikzpicture}

==> figs/votes.tex <==
\begin{tikzpicture}[baseline,scale=.93,trim axis left, trim axis right]

\pgfplotstableread{data/votes.csv}\errtable

\begin{axis}[
    xlabel={(b) Percentage of samples},
    xmin=70,
    xmax=90,
    %xtick={.1,.2,...,.4},
    ylabel={$\mathrm{nerr}(\bbSo^{*(k)}, \hbSo^{(k)})$},
    ymin=0.25,
    ymax=.78,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(1,1)},
        anchor=north east},
    legend columns=4,
    transpose legend,
    width=185,
    height=160
    ]
    
    \addplot[blue, mark=o, solid] table [x=xaxis, y=G1-GSRH] {\errtable};
    \addplot[red, mark=x, solid] table [x=xaxis, y=G1-JGSR] {\errtable};
    \addplot[purple, mark=*, solid] table [x=xaxis, y=G1-PGL] {\errtable};
    \addplot[orange, mark=+, solid] table [x=xaxis, y=G1-Joint-GL] {\errtable};
    
    \addplot[blue!65!white, mark=o, densely dotted] table [x=xaxis, y=G2-GSRH] {\errtable};
    \addplot[red!65!white, mark=x, densely dotted] table [x=xaxis, y=G2-JGSR] {\errtable};
    \addplot[purple!65!white, mark=*, densely dotted] table [x=xaxis, y=G2-PGL] {\errtable};
    \addplot[orange!65!white, mark=+, densely dotted] table [x=xaxis, y=G2-Joint-GL] {\errtable};

    \legend{G1 SH-GSR,G1 J-GSR,G1 JH-GSR,G1 J-LVGL,G2 SH-GSR,G2 J-GSR,G2 JH-GSR,G2 J-LVGL}
    % \legend{G1 H-GSR,G1 J-GSR,G1 JH-GSR,G1 J-LVGL,G2 H-GSR,G2 J-GSR,G2 JH-GSR,G2 J-LVGL}
    
\end{axis}
\end{tikzpicture}

==> figs/votes_4h.tex <==
\begin{tikzpicture}[baseline,scale=.93,trim axis left, trim axis right]

\pgfplotstableread{data/votes_4h.csv}\errtable

\begin{axis}[
    xlabel={(c) Percentage of samples},
    xmin=70,
    xmax=90,
    %xtick={.1,.2,...,.4},
    ylabel={$\mathrm{nerr}(\bbSo^{*(k)}, \hbSo^{(k)})$},
    ymin=0.25,
    ymax=.78,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(1,1)},
        anchor=north east},
    legend columns=4,
    transpose legend,
    width=185,
    height=160
    ]
    
    \addplot[blue, mark=o, solid] table [x=xaxis, y=G1-GSRH] {\errtable};
    \addplot[red, mark=x, solid] table [x=xaxis, y=G1-JGSR] {\errtable};
    \addplot[purple, mark=*, solid] table [x=xaxis, y=G1-PGL] {\errtable};
    \addplot[orange, mark=+, solid] table [x=xaxis, y=G1-Joint-GL] {\errtable};
    
    \addplot[blue!65!white, mark=o, densely dotted] table [x=xaxis, y=G2-GSRH] {\errtable};
    \addplot[red!65!white, mark=x, densely dotted] table [x=xaxis, y=G2-JGSR] {\errtable};
    \addplot[purple!65!white, mark=*, densely dotted] table [x=xaxis, y=G2-PGL] {\errtable};
    \addplot[orange!65!white, mark=+, densely dotted] table [x=xaxis, y=G2-Joint-GL] {\errtable};

    \legend{G1 SH-GSR,G1 J-GSR,G1 JH-GSR,G1 J-LVGL,G2 SH-GSR,G2 J-GSR,G2 JH-GSR,G2 J-LVGL}
    % \legend{G1 H-GSR,G1 J-GSR,G1 JH-GSR,G1 J-LVGL,G2 H-GSR,G2 J-GSR,G2 JH-GSR,G2 J-LVGL}
    
\end{axis}
\end{tikzpicture}

==> figs/votes_4h_r.tex <==
\begin{tikzpicture}[baseline,scale=.75,trim axis left, trim axis right]

\pgfplotstableread{data/votes_4h.csv}\errtable

\begin{axis}[
    xlabel={(c) Percentage of samples},
    xmin=70,
    xmax=90,
    %xtick={.1,.2,...,.4},
    ylabel={$\mathrm{nerr}(\bbSo^{*(k)}, \hbSo^{(k)})$},
    ymin=0.25,
    ymax=.78,
    grid style=densely dashed,
    grid=both,
    legend style={
        font=\tiny,
        at={(1,1)},
        anchor=north east},
    legend columns=4,
    transpose legend,
    width=230,
    height=180
    ]
    
    \addplot[blue, mark=o, solid,line width=1.5pt] table [x=xaxis, y=G1-GSRH] {\errtable};
    \addplot[red, mark=x, solid,line width=1.5pt] table [x=xaxis, y=G1-JGSR] {\errtable};
    \addplot[purple, mark=*, solid,line width=1.5pt] table [x=xaxis, y=G1-PGL] {\errtable};
    \addplot[orange, mark=+, solid,line width=1.5pt] table [x=xaxis, y=G1-Joint-GL] {\errtable};
    
    \addplot[blue!95!white, mark=o, densely dotted,line width=1.5pt] table [x=xaxis, y=G2-GSRH] {\errtable};
    \addplot[red!95!white, mark=x, densely dotted,line width=1.5pt] table [x=xaxis, y=G2-JGSR] {\errtable};
    \addplot[purple!95!white, mark=*, densely dotted,line width=1.5pt] table [x=xaxis, y=G2-PGL] {\errtable};
    \addplot[orange!95!white, mark=+, densely dotted,line width=1.5pt] table [x=xaxis, y=G2-Joint-GL] {\errtable};

    \legend{G1 SH-GSR,G1 J-GSR,G1 JH-GSR,G1 J-LVGL,G2 SH-GSR,G2 J-GSR,G2 JH-GSR,G2 J-LVGL}
    % \legend{G1 H-GSR,G1 J-GSR,G1 JH-GSR,G1 J-LVGL,G2 H-GSR,G2 J-GSR,G2 JH-GSR,G2 J-LVGL}
    
\end{axis}
\end{tikzpicture}
